Lifting for Simplicity: Concise Descriptions of Convex Sets

This paper presents a selected tour through the theory and applications of lifts of convex sets. A lift of a convex set is a higher-dimensional convex set that projects onto the original set. Many convex sets have lifts that are dramatically simpler to describe than the original set. Finding such simple lifts has significant algorithmic implications, particularly for optimization problems. We consider both the classical case of polyhedral lifts, described by linear inequalities, as well as spectrahedral lifts, defined by linear matrix inequalities, with a focus on recent developments related to spectrahedral lifts. Given a convex set, ideally we would either like to find a (low-complexity) polyhedral or spectrahedral lift, or find an obstruction proving that no such lift is possible. To this end, we explain the connection between the existence of lifts of a convex set and certain structured factorizations of its associated slack operator. Based on this characterization, we describe a uniform approach, via sums of squares, to the construction of spectrahedral lifts of convex sets and illustrate the method on several families of examples. Finally, we discuss two flavors of obstruction to the existence of lifts: one related to facial structure, and the other related to algebraic properties of the set in question. Rather than being exhaustive, our aim is to illustrate the richness of the area. We touch on a range of different topics related to the existence of lifts, and present many examples of lifts from different areas of mathematics and its applications.

==> figure_source/3honeycomb.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usepackage{graphicx, wrapfig,fullpage}
\usepackage{MnSymbol}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=1.1]
\draw (0,0) node[circle, fill, inner sep = 0pt, label=above:](a){};
\draw (0,1) node[circle, fill, inner sep = 0pt, label=above:](b){};
\draw (1,2) node[circle, fill, inner sep = 0pt, label=above:](c){};
\draw (2,1) node[circle, fill, inner sep = 0pt, label=above:](d){};
\draw (2,0) node[circle, inner sep = 0pt, label=above:](e){};
\draw (1,-1) node[circle, inner sep = 0pt, label=above:](f){};
\draw (-1,-1) node[circle, fill, inner sep = 0pt, label=above:](g){};
\draw (3,-1) node[circle, fill, inner sep = 0pt, label=above:](h){};
\draw (1,3) node[circle, fill, inner sep = 0pt, label=above:](i){};
\draw (-1,-2) node[circle, inner sep = 0pt, label=above:](j){$\nu_3$};
\draw (1,-2) node[circle, inner sep = 0pt, label=above:](k){$\nu_2$};
\draw (3,-2) node[circle, inner sep = 0pt, label=above:](l){$\nu_1$};
\draw (-2,0) node[circle, inner sep = 0pt, label=above:](m){$1$};
\draw (-1,2) node[circle, inner sep = 0pt, label=above:](n){$0$};
\draw (0,4) node[circle, inner sep = 0pt, label=above:](o){$-1$};
\draw (2,4) node[circle, inner sep = 0pt, label=above:](p){$2$};
\draw (3,2) node[circle, inner sep = 0pt, label=above:](q){$1$};
\draw (4,0) node[circle, inner sep = 0pt, label=above:](r){$0$};


\draw (a)--(b)--(c)--(d)--(e)--(f)--(a);
\draw (a)--(g);
\draw (e)--(h);
\draw (c)--(i);
	\node[fill=white] at (-0.5,-0.5) {$-1-\nu_3$};
	\node[fill=white] at (0.5,-0.5) {$e_5$};
	\node[fill=white] at (1.5,-0.5) {$e_6$};
	\node[fill=white] at (0,0.5) {$e_3$};
	\node[fill=white] at (2,0.5) {$e_4$};
	\node[fill=white] at (0.5,1.5) {$e_1$};
	\node[fill=white] at (1.5,1.5) {$e_2$};
	\node[fill=white] at (1,2.5) {$-1$};
	\node[fill=white] at (2.5,-0.5) {$-\nu_1$};
\draw[->] (g)--(m);
\draw[->] (b)--(n);
\draw[->] (i)--(o);
\draw[->] (i)--(p);
\draw[->] (d)--(q);
\draw[->] (h)--(r);
\draw[->] (h)--(l);
\draw[->] (f)--(k);
\draw[->] (g)--(j);

\end{tikzpicture}

\end{document}


==> figure_source/bddparity.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}[scale=1, inner sep=1mm]

	  \node (x1) at (0,-0.75) [shape=circle, draw] {$x_1$};
	  \node (x2l) at (-0.75,-1.5) [shape=circle, draw] {$x_2$};
	  \node (x2r) at (0.75,-1.5) [shape=circle, draw] {$x_2$};
	  \node (x3l) at (-0.75,-3) [shape=circle, draw] {$x_3$};
	  \node (x3r) at (0.75,-3) [shape=circle, draw] {$x_3$};
	  \node (x4l) at (-0.75,-4.5) [shape=circle, draw] {$x_4$};
	  \node (x4r) at (0.75,-4.5) [shape=circle, draw] {$x_4$};
	  \node (zero) at (-0.75,-6) [shape=rectangle, draw] {$0$};
	  \node (one) at (0.75,-6) [shape=rectangle, draw] {$1$};

	\draw [densely dashed,->] (x1) -- (x2l);
	\draw [very thick, ->] (x1) -- (x2r);
	\draw [densely dashed,->] (x2l) -- (x3l);
	\draw [->] (x2l) -- (x3r);
	\draw [very thick, ->] (x2r) -- (x3l);
	\draw [densely dashed,->] (x2r) -- (x3r);
	\draw [very thick, densely dashed,->] (x3l) -- (x4l);
	\draw [->] (x3l) -- (x4r);
	\draw [->] (x3r) -- (x4l);
	\draw [densely dashed,->] (x3r) -- (x4r);
	\draw [very thick, densely dashed,->] (x4l) -- (zero);
	\draw [->] (x4l) -- (one);
	\draw [->] (x4r) -- (zero);
	\draw [densely dashed,->] (x4r) -- (one);

  \end{tikzpicture}


\end{document}



==> figure_source/perm3.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}[scale=1,inner sep=2pt, minimum size=0mm]

% nodes
	  \begin{scope}[rotate=15]
\node[above] (a) at (0.366,1.366) {$123$};
\node[right] (b) at (1.366,0.366) {$132$};
\node[left] (c) at (-1,1) {$213$};
\node[right] (d) at (1,-1) {$231$};
\node[left] (e) at (-1.366,-0.366) {$312$};
\node[below] (f) at (-0.366,-1.366) {$321$};

% edges
\draw[fill=gray!20!white] (0.366,1.366) -- (1.366,0.366) -- (1,-1) -- (-0.366,-1.366) -- (-1.366,-0.366) -- (-1,1) -- (0.366,1.366);
	  \end{scope}

% \begin{scope}[xshift=-6cm]
% 	\draw[gray, fill=gray!50!white] (2,-0.25) -- (-2,-0.25) -- (0,0.25) -- (2,-0.25);
% 	\draw[gray, fill=gray!30!white] (0,-4) -- (2,-0.25) -- (-2,-0.25) -- (0,-4);
% 	\draw[->] (0,-4) -- (2+0.1,-0.25+3.75*0.05);
% 	\draw[->] (0,-4) -- (-2-0.1,-0.25+3.75*0.05);
% 	\draw[dashed] (0,-4) -- (0,-0.25);
% 	\draw[->] (0,-0.25) -- (0,0.45);
% 	\node[above] (x2) at (2+0.1,-0.25+3.75*0.05) {$x^{(2)}$};
% 	\node[above] (x1) at (-2-0.1,-0.25+3.75*0.05) {$x^{(1)}$};
% 	\node[above] (x3) at (0,0.45) {$x^{(3)}$};
%      
% 	\node[right] (C1) at (0,-1.5) {$\mathcal{C}_1$};
% \end{scope}
% 
%      \draw[gray,fill=gray!50!white] (-2,-0.25) -- (-1.5,0.25) -- (2,0.25) -- (1.5,-0.25) -- (-2,-0.25);
%      \draw[gray,fill=gray!30!white] (0,-4) -- (2,0.25) -- (1.5,-0.25) -- (0,-4);
%      \draw[gray,fill=gray!30!white] (0,-4) -- (1.5,-0.25) -- (-2,-0.25) -- (0,-4);
%      \draw[->] (0,-4) -- (-2.1,-0.25+0.05*4.25);
%      \draw[gray,dashed] (0,-4) -- (-1.32,-0.25);
%      \draw[gray] (-1.32,-0.25) -- (-1.5,0.25);
%      \draw[->] (0,-4) -- (2.1,0.25+0.05*4.25);
%      \draw[gray] (0,-4) -- (1.5,-0.25);
% %      \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
% %      \draw[->] (0,-4) -- (-1,0);
% %      \draw[->] (0.925,-0.3) -- (1.15,0.6);
% %      \draw[dashed] (0,-4) -- (0.925,-0.3);
% % 
%      \node[above] (x3) at (2.1,0.25+0.05*4.25) {$x^{(3)}$};
%      \node[above] (x1) at (-2.1,-0.25+0.05*4.25) {$x^{(1)}$};
%      \node (C2) at (0,-1.5) {$\mathcal{C}_2$};
% 
% \begin{scope}[xshift=6cm]
% 
%      \draw[gray,fill=gray!30!white] (-2,0) -- (0,-4) -- (2,0) -- (-2,0);
%      \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
%      \draw[gray] (0,-2) circle(1cm and 0.175cm);
%      %\draw[->] (0,-4) -- (-1,0);
% 
%      %\draw[->] (0.925,-0.3) -- (1.15,0.6);
%      %\draw[dashed] (0,-4) -- (0.925,-0.3);
% 
% 
% 
%      \node (C3) at (0,-1.5) {$\mathcal{C}_3$};
% 
%      % subspace
%      \draw[black] (-2.5,1-1) -- (-2.5,1+1);
%      %\draw[gray] (-2,-1) -- (-2,1);
%      %\draw[gray] (-1,-2-1) -- (-1,-2+0);
%      %\draw[gray,dashed] (-1,-2+0) -- (-1,-2+1);
%      \draw[black] (0.25,-4.5-1) -- (0.25,-4.5+1);
%      \draw[black] (0.25,-4.5-1) -- (-2.5,1-1);
%      \draw[black,dashed] (0.25,-4.5+1) -- (-1.6,0.2);
%      \draw[black] (-2.5,2) -- (-1.6,0.2);
%      
% 
% \draw[->] (0,-4) -- (-2.15,0.3);
%     \draw[->] (0,-4) -- (2.15,0.3);
%     \node[above] (x1) at (-2.1,0.1) {$x^{(1)}$};
%     \node[above] (x2) at (2.1,0.1) {$x^{(2)}$};
%     \node[right] (L1) at (0.25,-4.5) {$\mathcal{L}_{\mathcal{C}_3}(x^{(1)})$};
% \end{scope}




  \end{tikzpicture}


\end{document}



==> figure_source/perm4.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}[scale=1.4,inner sep=2pt, minimum size=0mm]
	  %, x={(0.707,-0.707,0)}, y={(2/3,2/3,-1/3)}, z={(-1/3,-1/3,-4/3)}]

% nodes
	  \begin{scope}[rotate=45]
 \node[above right] (1234) at (0,1,2) {$1234$};
 \node[right] (1243) at (0,2,1) {$1243$};
 \node[above left] (1324) at (1,0,2) {$1324$};
 \node[below right] (1342) at (1,2,0) {$1342$};
 \node[left] (1423) at (2,0,1) {$1423$};
 \node[below left] (1432) at (2,1,0) {$1432$};
 \node[left] (2134) at (-4/3,2/3,5/3) {$2134$};
 \node[left] (2143) at (-4/3,5/3,2/3) {$2143$};
 \node[right] (2314) at (2/3,-4/3,5/3) {$2314$};
		  \node[above] (2341) at (2/3,5/3,-4/3) {$2341$};
 \node[right] (2413) at (5/3,-4/3,2/3) {$2413$};
 \node[above] (2431) at (5/3,2/3,-4/3) {$2431$};
 \node[below] (3214) at (-2/3,-5/3,4/3) {$3214$};
 \node[left] (3241) at (-2/3,4/3,-5/3) {$3241$};
 \node[below] (3124) at (-5/3,-2/3,4/3) {$3124$};
 \node[left] (3142) at (-5/3,4/3,-2/3) {$3142$};
 \node[right] (3421) at (4/3,-2/3,-5/3) {$3421$};
 \node[right] (3412) at (4/3,-5/3,-2/3) {$3412$};
 \node[above right,gray] (4231) at (-1,0,-2) {$4231$};
 \node[above left,gray] (4213) at (-1,-2,0) {$4213$};
 \node[above left,gray] (4321) at (0,-1,-2) {$4321$};
 \node[left,gray] (4312) at (0,-2,-1) {$4312$};
\node[above right,gray] (4123) at (-2,-1,0) {$4123$};
 \node[right,gray] (4132) at (-2,0,-1) {$4132$};

% faces
%	\fill[gray, opacity=0.5] (0,1,2) -- (0,2,1) -- (1,2,0) -- (2,1,0) -- (2,0,1) -- (1,0,2) -- (0,1,2);
%	\fill[gray, opacity=0.5] (0,1,2) -- (1,0,2) -- (2/3,-4/3,5/3) -- (-2/3,-5/3,4/3) -- (-5/3,-2/3,4/3) -- (-4/3,2/3,5/3) -- cycle;
%		  \fill[gray, opacity=0.5] (2/3,-4/3,5/3) -- (-2/3,-5/3,4/3) -- (-1,-2,0) -- (0,-2,-1) -- (4/3,-5/3,-2/3) -- (5/3,-4/3,2/3) -- cycle;
% edges

	\draw[gray] (-2/3,-5/3,4/3) -- (-1,-2,0); % 13 20
% 
	\draw[gray] (-2/3,4/3,-5/3) -- (-1,0,-2); % 14 19
% 
	\draw[gray] (-5/3,-2/3,4/3) -- (-2,-1,0); % 15 23
% 
	\draw[gray] (-5/3,4/3,-2/3) -- (-2,0,-1); % 16 24
%
	\draw[gray] (4/3,-2/3,-5/3) -- (0,-1,-2); % 17 21 
% 	
	\draw[gray] (4/3,-5/3,-2/3) -- (0,-2,-1); % 18 22
% 
	\draw[gray] (-1,0,-2) -- (0,-1,-2); % 19 21
	\draw[gray] (-1,0,-2) -- (-2,0,-1); % 19 24
%     
	\draw[gray] (-1,-2,0) -- (0,-2,-1); % 20 22
	\draw[gray] (-1,-2,0) -- (-2,-1,0); % 20 23
% 
	\draw[gray] (0,-1,-2) -- (0,-2,-1); % 21 22
% 
% 	\draw (0,-2,-1) -- (-2,0,-1); % 22 24
	\draw[gray] (-2,-1,0) -- (-2,0,-1); % 23 24



 	  \draw (0,1,2) -- (0,2,1); % 1 2
 	  \draw (0,1,2) -- (1,0,2); % 1 3
 	  \draw (0,1,2) --  (-1.33,0.66,1.66); % 1 7
%      	
 	  \draw (0,2,1) -- (1,2,0); % 2 4
 	  \draw (0,2,1) -- (-1.33,1.66,0.66); % 2 8
% 
      	  \draw (1,0,2) -- (2,0,1); % 3 5
      	  \draw (1,0,2) -- (2/3,-4/3,5/3); % 3 9
% 
 	  \draw (1,2,0) -- (2,1,0); % 4 6
	  \draw (1,2,0) -- (2/3,5/3,-4/3); % 4 10
%      
	  \draw (2,0,1) -- (2,1,0); % 5 6
 	  \draw (2,0,1) -- (5/3,-4/3,2/3); % 5 11
% 
	  \draw (2,1,0) -- (5/3,2/3,-4/3); % 6 12
%      
	  \draw (-4/3,2/3,5/3) -- (-4/3,5/3,2/3); % 7 8
 	  \draw (-4/3,2/3,5/3) -- (-5/3,-2/3,4/3); % 7 15
% 
 	  \draw (-4/3,5/3,2/3) -- (-5/3,4/3,-2/3); % 8 16
%      
 	  \draw (2/3,-4/3,5/3) -- (5/3,-4/3,2/3); % 9 11
 	  \draw (2/3,-4/3,5/3) -- (-2/3,-5/3,4/3); % 9 13
%      
     	\draw (2/3,5/3,-4/3) -- (5/3,2/3,-4/3); % 10 12
     	\draw (2/3,5/3,-4/3) -- (-2/3,4/3,-5/3); % 10 14
% 
     	\draw (5/3,-4/3,2/3) -- (4/3,-5/3,-2/3); % 11 18
% 
    	\draw  (5/3,2/3,-4/3) -- (4/3,-2/3,-5/3); % 12 17
% 
 	\draw (-2/3,-5/3,4/3) -- (-5/3,-2/3,4/3); % 13 15
 	\draw (-2/3,4/3,-5/3) -- (-5/3,4/3,-2/3); % 14 16
	\draw (4/3,-2/3,-5/3) -- (4/3,-5/3,-2/3); % 17 18




	\end{scope}

% edges
%\draw[fill=gray!50!white] (0.366,1.366) -- (1.366,0.366) -- (1,-1) -- (-0.366,-1.366) -- (-1.366,-0.366) -- (-1,1) -- (0.366,1.366);


% \begin{scope}[xshift=-6cm]
% 	\draw[gray, fill=gray!50!white] (2,-0.25) -- (-2,-0.25) -- (0,0.25) -- (2,-0.25);
% 	\draw[gray, fill=gray!30!white] (0,-4) -- (2,-0.25) -- (-2,-0.25) -- (0,-4);
% 	\draw[->] (0,-4) -- (2+0.1,-0.25+3.75*0.05);
% 	\draw[->] (0,-4) -- (-2-0.1,-0.25+3.75*0.05);
% 	\draw[dashed] (0,-4) -- (0,-0.25);
% 	\draw[->] (0,-0.25) -- (0,0.45);
% 	\node[above] (x2) at (2+0.1,-0.25+3.75*0.05) {$x^{(2)}$};
% 	\node[above] (x1) at (-2-0.1,-0.25+3.75*0.05) {$x^{(1)}$};
% 	\node[above] (x3) at (0,0.45) {$x^{(3)}$};
%      
% 	\node[right] (C1) at (0,-1.5) {$\mathcal{C}_1$};
% \end{scope}
% 
%      \draw[gray,fill=gray!50!white] (-2,-0.25) -- (-1.5,0.25) -- (2,0.25) -- (1.5,-0.25) -- (-2,-0.25);
%      \draw[gray,fill=gray!30!white] (0,-4) -- (2,0.25) -- (1.5,-0.25) -- (0,-4);
%      \draw[gray,fill=gray!30!white] (0,-4) -- (1.5,-0.25) -- (-2,-0.25) -- (0,-4);
%      \draw[->] (0,-4) -- (-2.1,-0.25+0.05*4.25);
%      \draw[gray,dashed] (0,-4) -- (-1.32,-0.25);
%      \draw[gray] (-1.32,-0.25) -- (-1.5,0.25);
%      \draw[->] (0,-4) -- (2.1,0.25+0.05*4.25);
%      \draw[gray] (0,-4) -- (1.5,-0.25);
% %      \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
% %      \draw[->] (0,-4) -- (-1,0);
% %      \draw[->] (0.925,-0.3) -- (1.15,0.6);
% %      \draw[dashed] (0,-4) -- (0.925,-0.3);
% % 
%      \node[above] (x3) at (2.1,0.25+0.05*4.25) {$x^{(3)}$};
%      \node[above] (x1) at (-2.1,-0.25+0.05*4.25) {$x^{(1)}$};
%      \node (C2) at (0,-1.5) {$\mathcal{C}_2$};
% 
% \begin{scope}[xshift=6cm]
% 
%      \draw[gray,fill=gray!30!white] (-2,0) -- (0,-4) -- (2,0) -- (-2,0);
%      \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
%      \draw[gray] (0,-2) circle(1cm and 0.175cm);
%      %\draw[->] (0,-4) -- (-1,0);
% 
%      %\draw[->] (0.925,-0.3) -- (1.15,0.6);
%      %\draw[dashed] (0,-4) -- (0.925,-0.3);
% 
% 
% 
%      \node (C3) at (0,-1.5) {$\mathcal{C}_3$};
% 
%      % subspace
%      \draw[black] (-2.5,1-1) -- (-2.5,1+1);
%      %\draw[gray] (-2,-1) -- (-2,1);
%      %\draw[gray] (-1,-2-1) -- (-1,-2+0);
%      %\draw[gray,dashed] (-1,-2+0) -- (-1,-2+1);
%      \draw[black] (0.25,-4.5-1) -- (0.25,-4.5+1);
%      \draw[black] (0.25,-4.5-1) -- (-2.5,1-1);
%      \draw[black,dashed] (0.25,-4.5+1) -- (-1.6,0.2);
%      \draw[black] (-2.5,2) -- (-1.6,0.2);
%      
% 
% \draw[->] (0,-4) -- (-2.15,0.3);
%     \draw[->] (0,-4) -- (2.15,0.3);
%     \node[above] (x1) at (-2.1,0.1) {$x^{(1)}$};
%     \node[above] (x2) at (2.1,0.1) {$x^{(2)}$};
%     \node[right] (L1) at (0.25,-4.5) {$\mathcal{L}_{\mathcal{C}_3}(x^{(1)})$};
% \end{scope}




  \end{tikzpicture}


\end{document}



==> figure_source/poset_embed.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}[scale=1, inner sep=1mm]

% face lattice of orthant in R^6
	% edges
	  \foreach \x in {-1.25, -0.75 , ..., 1.25}
		\draw (0,0) -- (\x,1.5);
	  \foreach \x in {-3.5, -3, -2.5, -2, -1.5}
	  	\draw (-1.25,1.5) -- (\x,3);
	  \foreach \x in {-3.5, -1, -0.5, 0, 0.5}
	  	\draw (-0.75,1.5) -- (\x,3);
	  \foreach \x in {-3, -1,1, 1.5, 2}
	  	\draw (-0.25,1.5) -- (\x,3);
	  \foreach \x in {-2.5, -0.5,1, 2.5, 3}
	  	\draw (0.25,1.5) -- (\x,3);
	  \foreach \x in {-2, 0,1.5, 2.5, 3.5}
	  	\draw (0.75,1.5) -- (\x,3);
	  \foreach \x in {-1.5, 0.5,2, 3, 3.5}
	  	\draw (1.25,1.5) -- (\x,3);

	  \foreach \x in {-3.5, -3, -2.5, -2, -1.5}
	  	\draw (1.25,7.5) -- (-\x,6);
	  \foreach \x in {-3.5, -1, -0.5, 0, 0.5}
	  	\draw (0.75,7.5) -- (-\x,6);
	  \foreach \x in {-3, -1,1, 1.5, 2}
	  	\draw (0.25,7.5) -- (-\x,6);
	  \foreach \x in {-2.5, -0.5,1, 2.5, 3}
	  	\draw (-0.25,7.5) -- (-\x,6);
	  \foreach \x in {-2, 0,1.5, 2.5, 3.5}
	  	\draw (-0.75,7.5) -- (-\x,6);
	  \foreach \x in {-1.5, 0.5,2, 3, 3.5}
	  	\draw (-1.25,7.5) -- (-\x,6);

	  \foreach \x in {-4.75, -4.25, -3.75, -3.25}
		\draw (-3.5,3) -- (\x,4.5); %(123) (124) (125) (126)
	  \foreach \x in {-4.75, -2.75, -2.25,-1.75}
		\draw (-3,3) -- (\x,4.5); % (123) (134) (135) (136) 
	  \foreach \x in {-4.25, -2.75,-1.25, -0.75}
		\draw (-2.5,3) -- (\x,4.5); % (124) (134) (145) (146)
	  \foreach \x in {-3.75, -2.25,-1.25, -0.25}
		\draw (-2,3) -- (\x,4.5); % (125) (135) (145) (156)
	  \foreach \x in {-3.25, -1.75,-0.75, -0.25}
		\draw (-1.5,3) -- (\x,4.5); % (126) (136) (146) (156)
	  \foreach \x in {-4.75, 0.25,0.75, 1.25}
		\draw (-1,3) -- (\x,4.5); % (123) (234) (235) (236)
	  \foreach \x in {-4.25, 0.25,1.75, 2.25}
		\draw (-0.5,3) -- (\x,4.5); % (124) (234) (245) (246)
	  \foreach \x in {-3.75, 0.75,1.75, 2.75}
		\draw (0,3) -- (\x,4.5); % (125) (235) (245) (256)
	  \foreach \x in {-3.25, 1.25,2.25, 2.75}
		\draw (0.5,3) -- (\x,4.5); % (126) (236) (246) (256)
	  \foreach \x in {-2.75, 0.25,3.25, 3.75}
		\draw (1,3) -- (\x,4.5); % (134) (234) (345) (346)
	  \foreach \x in {-2.25, 0.75,3.25, 4.25}
		\draw (1.5,3) -- (\x,4.5); % (135) (235) (345) (356)
	  \foreach \x in {-1.75, 1.25,3.75, 4.25}
		\draw (2,3) -- (\x,4.5); % (136) (236) (346) (356)
	  \foreach \x in {-1.25, 1.75,3.25, 4.75}
		\draw (2.5,3) -- (\x,4.5); % (145) (245) (345) (456)
	  \foreach \x in {-0.75, 2.25,3.75, 4.75}
		\draw (3,3) -- (\x,4.5); % (146) (246) (346) (456)
	  \foreach \x in {-0.25, 2.75,4.25, 4.75}
		\draw (3.5,3) -- (\x,4.5); % (156) (256) (356) (456)

	  \foreach \x in {-4.75, -4.25, -3.75, -3.25}
		\draw (3.5,6) -- (-\x,4.5); %(123) (124) (125) (126)
	  \foreach \x in {-4.75, -2.75, -2.25,-1.75}
		\draw (3,6) -- (-\x,4.5); % (123) (134) (135) (136) 
	  \foreach \x in {-4.25, -2.75,-1.25, -0.75}
		\draw (2.5,6) -- (-\x,4.5); % (124) (134) (145) (146)
	  \foreach \x in {-3.75, -2.25,-1.25, -0.25}
		\draw (2,6) -- (-\x,4.5); % (125) (135) (145) (156)
	  \foreach \x in {-3.25, -1.75,-0.75, -0.25}
		\draw (1.5,6) -- (-\x,4.5); % (126) (136) (146) (156)
	  \foreach \x in {-4.75, 0.25,0.75, 1.25}
		\draw (1,6) -- (-\x,4.5); % (123) (234) (235) (236)
	  \foreach \x in {-4.25, 0.25,1.75, 2.25}
		\draw (0.5,6) -- (-\x,4.5); % (124) (234) (245) (246)
	  \foreach \x in {-3.75, 0.75,1.75, 2.75}
		\draw (-0,6) -- (-\x,4.5); % (125) (235) (245) (256)
	  \foreach \x in {-3.25, 1.25,2.25, 2.75}
		\draw (-0.5,6) -- (-\x,4.5); % (126) (236) (246) (256)
	  \foreach \x in {-2.75, 0.25,3.25, 3.75}
		\draw (-1,6) -- (-\x,4.5); % (134) (234) (345) (346)
	  \foreach \x in {-2.25, 0.75,3.25, 4.25}
		\draw (-1.5,6) -- (-\x,4.5); % (135) (235) (345) (356)
	  \foreach \x in {-1.75, 1.25,3.75, 4.25}
		\draw (-2,6) -- (-\x,4.5); % (136) (236) (346) (356)
	  \foreach \x in {-1.25, 1.75,3.25, 4.75}
		\draw (-2.5,6) -- (-\x,4.5); % (145) (245) (345) (456)
	  \foreach \x in {-0.75, 2.25,3.75, 4.75}
		\draw (-3,6) -- (-\x,4.5); % (146) (246) (346) (456)
	  \foreach \x in {-0.25, 2.75,4.25, 4.75}
		\draw (-3.5,6) -- (-\x,4.5); % (156) (256) (356) (456)


	  \foreach \x in {-1.25, -0.75 , ..., 1.25}
		\draw (0,9) -- (\x,7.5);

	 \draw (0,-1.5) -- (0,0);
	

		%% cover relations in the embedding (removed)
% 	 \draw[thick] (0,9) -- (-1.25,7.5);
% 	 \draw[thick] (0,9) -- (-0.75,7.5);
% 	 \draw[thick] (0,9) -- (-0.25,7.5);
% 	 \draw[thick] (0,9) -- (0.25,7.5);
% 	 \draw[thick] (0,9) -- (0.75,7.5);
% 	 \draw[thick] (0,9) -- (1.25,7.5);
% 
%  	\draw[thick] (-1.25,7.5) -- (-3.5,6);
%  	\draw[thick] (-1.25,7.5) -- (-3,6);
%  	\draw[thick] (-1.25,7.5) -- (-2,6);
%  	\draw[thick] (-1.25,7.5) -- (-0.5,6);
%  
%  	\draw[thick] (-0.75,7.5) -- (-3.5,6);
%  	\draw[thick] (-0.75,7.5) -- (-2.5,6);
%  	\draw[thick] (-0.75,7.5) -- (0,6);
%  	\draw[thick] (-0.75,7.5) -- (2,6);
%  
%   	\draw[thick] (-0.25,7.5) -- (-3,6);
%   	\draw[thick] (-0.25,7.5) -- (-2.5,6);
%   	\draw[thick] (-0.25,7.5) -- (-1,6);
%   	\draw[thick] (-0.25,7.5) -- (2.5,6);
%  
%   	\draw[thick] (0.25,7.5) -- (-2,6);
%   	\draw[thick] (0.25,7.5) -- (-1,6);
%   	\draw[thick] (0.25,7.5) -- (1,6);
%   	\draw[thick] (0.25,7.5) -- (3,6);
%  
%   	\draw[thick] (0.75,7.5) -- (-0.5,6);
%   	\draw[thick] (0.75,7.5) -- (0,6);
%   	\draw[thick] (0.75,7.5) -- (1,6);
%   	\draw[thick] (0.75,7.5) -- (3.5,6);
%   	
%  	\draw[thick] (1.25,7.5) -- (2,6);
%   	\draw[thick] (1.25,7.5) -- (2.5,6);
%   	\draw[thick] (1.25,7.5) -- (3,6);
%   	\draw[thick] (1.25,7.5) -- (3.5,6);
 
%   	\draw[thick] (-4.75,4.5) -- (-3.5,6);
%   	\draw[thick] (-4.75,4.5) -- (-3,6);
%   	\draw[thick] (-4.75,4.5) -- (-2.5,6);
%  
%   	\draw[thick] (-3.75,4.5) -- (-3,6);
%   	\draw[thick] (-3.75,4.5) -- (-2,6);
%   	\draw[thick] (-3.75,4.5) -- (-1,6);
%  
%   	\draw[thick] (-2.75,4.5) -- (-3.5,6);
%   	\draw[thick] (-2.75,4.5) -- (-0.5,6);
%   	\draw[thick] (-2.75,4.5) -- (0,6);
%  
%   	\draw[thick] (-1.25,4.5) -- (-2,6);
%   	\draw[thick] (-1.25,4.5) -- (-0.5,6);
%   	\draw[thick] (-1.25,4.5) -- (1,6);
%  
%   	\draw[thick] (1.25,4.5) -- (-2.5,6);
%   	\draw[thick] (1.25,4.5) -- (2,6);
%   	\draw[thick] (1.25,4.5) -- (2.5,6);
%  
%   	\draw[thick] (2.75,4.5) -- (-1,6);
%   	\draw[thick] (2.75,4.5) -- (2.5,6);
%   	\draw[thick] (2.75,4.5) -- (3,6);
%  
%   	\draw[thick] (3.75,4.5) -- (0,6);
%   	\draw[thick] (3.75,4.5) -- (2,6);
%   	\draw[thick] (3.75,4.5) -- (3.5,6);
%  
%   	\draw[thick] (4.75,4.5) -- (1,6);
%  	\draw[thick] (4.75,4.5) -- (3,6);
%   	\draw[thick] (4.75,4.5) -- (3.5,6);
	
	  \node at (0,-1.5) [shape=circle, fill=gray, very thick, draw] {};
	  \node at (0,0) [shape=circle, fill=black, very thick, draw] {};
	  \foreach \x in {-1.25, -0.75 , ..., 1.25}
	  	\node at (\x,1.5) [shape=circle, fill=black, draw] {};
 	  \foreach \x in {-3.5, -3 , ..., 3.5}
 	  	\node at (\x,3) [shape=circle, fill=black,draw] {};
 	  \foreach \x in {-4.75, -4.25 , ..., 4.75}
 	  	\node at (\x,4.5) [shape=circle, fill=black,draw] {};
 	  \foreach \x in {-3.5, -3 , ..., 3.5}
 	  	\node at (\x,6) [shape=circle, fill=black,draw] {};
	  \foreach \x in {-1.25, -0.75 , ..., 1.25}
	  	\node  at (\x,7.5) [shape=circle, fill=gray, very thick, draw] {};
	  \node at (0,9) [shape=circle, fill=gray,very thick, draw] {};

	 % egdes of embedding: 
	 % intersection of facets (12) (13) (14) (15) (23) (25) (26) (34) (36) (45) (46) (56)
	 \node at (3.5,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (3,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (2.5,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (2,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (1,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (0,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-0.5,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-1,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-2,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-2.5,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-3,6) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-3.5,6) [shape=circle, fill=gray, very thick, draw] {};
	 
	 % vertices of embedding
	 % intersection of facets (123) (125) (134) (145) (236) (256) (346) (456)
	 \node at (-4.75,4.5) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-3.75,4.5) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-2.75,4.5) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (-1.25,4.5) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (1.25,4.5) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (2.75,4.5) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (3.75,4.5) [shape=circle, fill=gray, very thick, draw] {};
	 \node at (4.75,4.5) [shape=circle, fill=gray, very thick, draw] {};

	  % octagon poset
 	  \draw[color=white, fill=white]  (0,-1.5) circle (1.75pt);
 	  \foreach \x in {-4.75, -3.75 , -2.75, -1.25, 1.25, 2.75, 3.75, 4.75}
 		\draw[color=white, fill=white] (\x,4.5) circle (1.75pt);
	  \foreach \x in {-3, -2.5 , -1, -0.5, 0, 1, 2, 3}
 		\draw[color=white, fill=white] (\x,6) circle (1.75pt);
 	 % \foreach \x in {-2.75, -2.25 , ..., 0.75}
 	%	\draw[fill=white] (\x,3) circle (2.5pt);
 	  \draw[color=white, fill=white]  (0,9) circle (1.75pt);



  \end{tikzpicture}


\end{document}



==> figure_source/poset_embed0.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}[scale=1, inner sep=1mm]

% face lattice of a cube
	% edges
	%  cover relations for embedding, unbolded in final
	  \foreach \x in {-1.75, -1.25 , ..., 1.25, 1.75}
		\draw (0,0) -- (\x,1.5);
	  \draw (-1.75,1.5) -- (-1.75,3);
	  \draw (-1.25,1.5) -- (-1.75,3);
	  \draw (-1.25,1.5) -- (-1.25,3);
	  \draw (-0.75,1.5) -- (-1.25,3);
	  \draw (-0.75,1.5) -- (-0.75,3);
	  \draw (-0.25,1.5) -- (-0.75,3);
	  \draw (-0.25,1.5) -- (-0.25,3);
	  \draw (0.25,1.5) -- (-0.25,3);
	  \draw (0.25,1.5) -- (0.25,3);
	  \draw (0.75,1.5) -- (0.25,3);
	  \draw (0.75,1.5) -- (0.75,3);
	  \draw (1.25,1.5) -- (0.75,3);
	  \draw (1.25,1.5) -- (1.25,3);
	  \draw (1.75,1.5) -- (1.25,3);
	  \draw (1.75,1.5) -- (1.75,3);
	  \draw (-1.75,1.5) -- (1.75,3);

	  \foreach \x in {-1.75, -1.25 , ..., 1.75}
		\draw (0,4.5) -- (\x,3);

	% nodes
	  \node at (0,0) [shape=circle, fill=white, draw] {};
	  \foreach \x in {-1.75, -1.25 , ..., 1.25, 1.75}
	  	\node at (\x,1.5) [shape=circle, fill=white, draw] {};
 	  \foreach \x in {-1.75, -1.25 , ..., 1.75}
 	  	\node at (\x,3) [shape=circle, fill=white,draw] {};
	  \node at (0,4.5) [shape=circle, fill=white, draw] {};


  \end{tikzpicture}


\end{document}



==> figure_source/poset_embed2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}[scale=1, inner sep=1mm]

% face lattice of a cube
	% edges
	%  cover relations for embedding, unbolded in final
	%  \foreach \x in {-1.75, -1.25 , ..., 1.25, 1.75}
	%	\draw[thick] (0,0) -- (\x,1.5);
	%  \draw[thick] (-1.75,1.5) -- (-2.75,3);
	%  \draw[thick] (-1.25,1.5) -- (-2.75,3);
	%  \draw[thick] (-1.25,1.5) -- (-2.25,3);
	%  \draw[thick] (-0.75,1.5) -- (-2.25,3);
	%  \draw[thick] (-0.75,1.5) -- (-1.75,3);
	%  \draw[thick] (-0.25,1.5) -- (-1.75,3);
	%  \draw[thick] (-0.25,1.5) -- (-1.25,3);
	%  \draw[thick] (0.25,1.5) -- (-1.25,3);
	%  \draw[thick] (0.25,1.5) -- (-0.75,3);
	%  \draw[thick] (0.75,1.5) -- (-0.75,3);
	%  \draw[thick] (0.75,1.5) -- (-0.25,3);
	%  \draw[thick] (1.25,1.5) -- (-0.25,3);
	%  \draw[thick] (1.25,1.5) -- (0.25,3);
	%  \draw[thick] (1.75,1.5) -- (0.25,3);
	%  \draw[thick] (1.75,1.5) -- (0.75,3);
	%  \draw[thick] (-1.75,1.5) -- (0.75,3);

	  \foreach \x in {-1.75, -1.25 , ..., 1.25, 1.75}
		\draw (0,0) -- (\x,1.5);
	  \draw (-1.75,1.5) -- (-2.75,3);
	  \draw (-1.25,1.5) -- (-2.75,3);
	  \draw (-1.25,1.5) -- (-2.25,3);
	  \draw (-0.75,1.5) -- (-2.25,3);
	  \draw (-0.75,1.5) -- (-1.75,3);
	  \draw (-0.25,1.5) -- (-1.75,3);
	  \draw (-0.25,1.5) -- (-1.25,3);
	  \draw (0.25,1.5) -- (-1.25,3);
	  \draw (0.25,1.5) -- (-0.75,3);
	  \draw (0.75,1.5) -- (-0.75,3);
	  \draw (0.75,1.5) -- (-0.25,3);
	  \draw (1.25,1.5) -- (-0.25,3);
	  \draw (1.25,1.5) -- (0.25,3);
	  \draw (1.75,1.5) -- (0.25,3);
	  \draw (1.75,1.5) -- (0.75,3);
	  \draw (-1.75,1.5) -- (0.75,3);
	  
	  \foreach \x in {-1.25, -0.75 , ..., 1.25}
		\draw (0,6) -- (\x,4.5);
	  \draw (-1.75,1.5) -- (1.25,3);
	  \draw (0.75,1.5) -- (1.25,3);
	  \draw (-1.25,1.5) -- (1.75,3);
	  \draw (0.25,1.5) -- (1.75,3);
	  \draw (-0.75,1.5) -- (2.25,3);
	  \draw (1.75,1.5) -- (2.25,3);
	  \draw (-0.25,1.5) -- (2.75,3);
	  \draw (1.25,1.5) -- (2.75,3);

	  \draw (-2.75,3) -- (-1.25,4.5);
	  \draw (-2.25,3) -- (-1.25,4.5);
	  \draw (0.75,3) -- (-1.25,4.5);
	  \draw (2.25,3) -- (-1.25,4.5);
	  
	  \draw (-2.25,3) -- (-0.75,4.5);
	  \draw (-1.75,3) -- (-0.75,4.5);
	  \draw (-1.25,3) -- (-0.75,4.5);
	  \draw (1.75,3) -- (-0.75,4.5);

	  \draw (-1.25,3) -- (-0.25,4.5);
	  \draw (-0.75,3) -- (-0.25,4.5);
	  \draw (-0.25,3) -- (-0.25,4.5);
	  \draw (2.75,3) -- (-0.25,4.5);
	
	  \draw (-0.25,3) -- (0.25,4.5);
	  \draw (0.25,3) -- (0.25,4.5);
	  \draw (0.75,3) -- (0.25,4.5);
	  \draw (1.25,3) -- (0.25,4.5);

	  \draw (-2.75,3) -- (0.75,4.5);
	  \draw (-0.75,3) -- (0.75,4.5);
	  \draw (1.25,3) -- (0.75,4.5);
	  \draw (1.75,3) -- (0.75,4.5);

	  \draw (-1.75,3) -- (1.25,4.5);
	  \draw (0.25,3) -- (1.25,4.5);
	  \draw (2.25,3) -- (1.25,4.5);
	  \draw (2.75,3) -- (1.25,4.5);

	% nodes
	  \node at (0,0) [shape=circle, fill=gray,color=gray, very thick, draw] {};
	  \foreach \x in {-1.75, -1.25 , ..., 1.25, 1.75}
	  	\node at (\x,1.5) [shape=circle,color=gray, fill=gray, draw] {};
 	  \foreach \x in {-2.75, -2.25 , ..., 2.75}
 	  	\node at (\x,3) [shape=circle, color=gray, fill=gray,draw] {};
 	  \foreach \x in {-1.25, -0.75 , ..., 1.25}
 	  	\node at (\x,4.5) [shape=circle,color=gray, fill=gray,draw] {};
	  \node at (0,6) [shape=circle, fill=gray,very thick, draw] {};

	  % octagon nodes
% 	  \draw[fill=white]  (0,0) circle (2.5pt);
% 	  \foreach \x in {-1.75, -1.25 , ..., 1.25, 1.75}
% 		\draw[fill=white] (\x,1.5) circle (2.5pt);
% 	  \foreach \x in {-2.75, -2.25 , ..., 0.75}
% 		\draw[fill=white] (\x,3) circle (2.5pt);
% 	  \draw[fill=white]  (0,6) circle (2.5pt);
	
	  % octagon nodes
	  \node at (0,0) [shape=circle, color=gray,fill=white, very thick, draw] {};
 	  \foreach \x in {-1.75, -1.25 , ..., 1.25, 1.75}
		\node at (\x,1.5) [shape=circle, color=gray,fill=white, very thick, draw] {};
 	  \foreach \x in {-2.75, -2.25 , ..., 0.75}
		\node at (\x,3) [shape=circle,color=gray, fill=white, very thick, draw] {};
	  \node at (0,6) [shape=circle,color=gray, fill=white, very thick, draw] {};


	 % egdes of embedding: 
	 % intersection of facets (12) (13) (14) (15) (23) (25) (26) (34) (36) (45) (46) (56)
% 	 \node at (3.5,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (3,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (2.5,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (2,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (1,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (0,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-0.5,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-1,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-2,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-2.5,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-3,6) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-3.5,6) [shape=circle, fill=black, very thick, draw] {};
% 	 
% 	 % vertices of embedding
% 	 % intersection of facets (123) (125) (134) (145) (236) (256) (346) (456)
% 	 \node at (-4.75,4.5) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-3.75,4.5) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-2.75,4.5) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (-1.25,4.5) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (1.25,4.5) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (2.75,4.5) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (3.75,4.5) [shape=circle, fill=black, very thick, draw] {};
% 	 \node at (4.75,4.5) [shape=circle, fill=black, very thick, draw] {};




  \end{tikzpicture}


\end{document}



==> figure_source/trig_conv.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}
\usetikzlibrary{snakes}

\begin{document}
  \begin{tikzpicture}[scale=1,inner sep=2pt, minimum size=0mm]
	  %, x={(0.707,-0.707,0)}, y={(2/3,2/3,-1/3)}, z={(-1/3,-1/3,-4/3)}]

% nodes
	  \draw[->] (-2*3.141,-1.6) -- (-2*3.141,1.7);
	  \draw[->] (-2*3.141-0.25,0) -- (-1*3.141+0.25,0);
	  \draw plot[domain=-2*3.141:-1*3.141,smooth] (\x, {sin(2*\x r) + cos(2*\x r)});
	  %added for v2
	  \draw[dashed] plot[domain=-2*3.141:-1*3.141,smooth] (\x, {-sin(2*\x r)});
	  \node[right] (tlabel) at (-1*3.141+0.25,0) {$t$};
	  \node[above right] at (-2*3.141,1.7) {$\cos(t)+\sin(t)$};
	  \node[below] at (-1.75*3.141,-1) {$-\sin(t)$};
	  \draw[thick,dotted] (-2*3.141,1.414) -- (-1.875*3.141,1.414);
	  \draw[thick,dotted] (-2*3.141,1) -- (-1.25*3.141,1);

	\draw [->,snake=snake,
         segment amplitude=.4mm,
         segment length=2mm,
         line after snake=1mm] (-2,0) -- (-1,0);
	
	  \draw [->,snake=snake,
         segment amplitude=.4mm,
         segment length=2mm,
         line after snake=1mm] (2.75,0) -- (3.75,0);

	  \draw (0.5,0) circle (1cm);
	  \draw (0.5,1*1.414) -- (0.5+1*1.414,0);
	  \draw[dashed] (-0.5,-1) -- (1.5,-1);

	  \draw[fill=gray!20!white] (1+1.5*3.141,0) circle (1cm);
	  \draw (1+1.5*3.141,1*1.414) -- (1+1.5*3.141+1*1.414,0);
	  \draw[dashed] (1.5*3.141,-1) -- (2+1.5*3.141,-1);

	  \node[left] at (-2*3.141, 1.414) {$\sqrt{2}$};
	  \node[left] at (-2*3.141, 1) {$1$};
	  \node[above] at (0.5+0,1.414) {$x+y = \sqrt{2}$};
	  \node[below] at (0.5+0,-1) {$-y = 1$};
	  \node[below] at (1+1.5*3.141+0,-1) {$-y = 1$};
	  \node[above] at (1+1.5*3.141,1.414) {$x+y = \sqrt{2}$};

% 	  \begin{scope}[rotate=45]
%  \node[above right] (1234) at (0,1,2) {$1234$};
%  \node[right] (1243) at (0,2,1) {$1243$};
%  \node[above left] (1324) at (1,0,2) {$1324$};
%  \node[below right] (1342) at (1,2,0) {$1342$};
%  \node[left] (1423) at (2,0,1) {$1423$};
%  \node[below left] (1432) at (2,1,0) {$1432$};
%  \node[left] (2134) at (-4/3,2/3,5/3) {$2134$};
%  \node[left] (2143) at (-4/3,5/3,2/3) {$2143$};
%  \node[right] (2314) at (2/3,-4/3,5/3) {$2314$};
% 		  \node[above] (2341) at (2/3,5/3,-4/3) {$2341$};
%  \node[right] (2413) at (5/3,-4/3,2/3) {$2413$};
%  \node[above] (2431) at (5/3,2/3,-4/3) {$2431$};
%  \node[below] (3214) at (-2/3,-5/3,4/3) {$3214$};
%  \node[left] (3241) at (-2/3,4/3,-5/3) {$3241$};
%  \node[below] (3124) at (-5/3,-2/3,4/3) {$3124$};
%  \node[left] (3142) at (-5/3,4/3,-2/3) {$3142$};
%  \node[right] (3421) at (4/3,-2/3,-5/3) {$3421$};
%  \node[right] (3412) at (4/3,-5/3,-2/3) {$3412$};
%  \node[above right,gray] (4231) at (-1,0,-2) {$4231$};
%  \node[above left,gray] (4213) at (-1,-2,0) {$4213$};
%  \node[above left,gray] (4321) at (0,-1,-2) {$4321$};
%  \node[above left,gray] (4312) at (0,-2,-1) {$4312$};
% \node[above right,gray] (4123) at (-2,-1,0) {$4123$};
%  \node[above right,gray] (4132) at (-2,0,-1) {$4132$};
% 
% % faces
% %	\fill[gray, opacity=0.5] (0,1,2) -- (0,2,1) -- (1,2,0) -- (2,1,0) -- (2,0,1) -- (1,0,2) -- (0,1,2);
% %	\fill[gray, opacity=0.5] (0,1,2) -- (1,0,2) -- (2/3,-4/3,5/3) -- (-2/3,-5/3,4/3) -- (-5/3,-2/3,4/3) -- (-4/3,2/3,5/3) -- cycle;
% %		  \fill[gray, opacity=0.5] (2/3,-4/3,5/3) -- (-2/3,-5/3,4/3) -- (-1,-2,0) -- (0,-2,-1) -- (4/3,-5/3,-2/3) -- (5/3,-4/3,2/3) -- cycle;
% % edges
% 
% 	\draw[gray] (-2/3,-5/3,4/3) -- (-1,-2,0); % 13 20
% % 
% 	\draw[gray] (-2/3,4/3,-5/3) -- (-1,0,-2); % 14 19
% % 
% 	\draw[gray] (-5/3,-2/3,4/3) -- (-2,-1,0); % 15 23
% % 
% 	\draw[gray] (-5/3,4/3,-2/3) -- (-2,0,-1); % 16 24
% %
% 	\draw[gray] (4/3,-2/3,-5/3) -- (0,-1,-2); % 17 21 
% % 	
% 	\draw[gray] (4/3,-5/3,-2/3) -- (0,-2,-1); % 18 22
% % 
% 	\draw[gray] (-1,0,-2) -- (0,-1,-2); % 19 21
% 	\draw[gray] (-1,0,-2) -- (-2,0,-1); % 19 24
% %     
% 	\draw[gray] (-1,-2,0) -- (0,-2,-1); % 20 22
% 	\draw[gray] (-1,-2,0) -- (-2,-1,0); % 20 23
% % 
% 	\draw[gray] (0,-1,-2) -- (0,-2,-1); % 21 22
% % 
% % 	\draw (0,-2,-1) -- (-2,0,-1); % 22 24
% 	\draw[gray] (-2,-1,0) -- (-2,0,-1); % 23 24
% 
% 
% 
%  	  \draw (0,1,2) -- (0,2,1); % 1 2
%  	  \draw (0,1,2) -- (1,0,2); % 1 3
%  	  \draw (0,1,2) --  (-1.33,0.66,1.66); % 1 7
% %      	
%  	  \draw (0,2,1) -- (1,2,0); % 2 4
%  	  \draw (0,2,1) -- (-1.33,1.66,0.66); % 2 8
% % 
%       	  \draw (1,0,2) -- (2,0,1); % 3 5
%       	  \draw (1,0,2) -- (2/3,-4/3,5/3); % 3 9
% % 
%  	  \draw (1,2,0) -- (2,1,0); % 4 6
% 	  \draw (1,2,0) -- (2/3,5/3,-4/3); % 4 10
% %      
% 	  \draw (2,0,1) -- (2,1,0); % 5 6
%  	  \draw (2,0,1) -- (5/3,-4/3,2/3); % 5 11
% % 
% 	  \draw (2,1,0) -- (5/3,2/3,-4/3); % 6 12
% %      
% 	  \draw (-4/3,2/3,5/3) -- (-4/3,5/3,2/3); % 7 8
%  	  \draw (-4/3,2/3,5/3) -- (-5/3,-2/3,4/3); % 7 15
% % 
%  	  \draw (-4/3,5/3,2/3) -- (-5/3,4/3,-2/3); % 8 16
% %      
%  	  \draw (2/3,-4/3,5/3) -- (5/3,-4/3,2/3); % 9 11
%  	  \draw (2/3,-4/3,5/3) -- (-2/3,-5/3,4/3); % 9 13
% %      
%      	\draw (2/3,5/3,-4/3) -- (5/3,2/3,-4/3); % 10 12
%      	\draw (2/3,5/3,-4/3) -- (-2/3,4/3,-5/3); % 10 14
% % 
%      	\draw (5/3,-4/3,2/3) -- (4/3,-5/3,-2/3); % 11 18
% % 
%     	\draw  (5/3,2/3,-4/3) -- (4/3,-2/3,-5/3); % 12 17
% % 
%  	\draw (-2/3,-5/3,4/3) -- (-5/3,-2/3,4/3); % 13 15
%  	\draw (-2/3,4/3,-5/3) -- (-5/3,4/3,-2/3); % 14 16
% 	\draw (4/3,-2/3,-5/3) -- (4/3,-5/3,-2/3); % 17 18
% 
% 
% 
% 
% 	\end{scope}

% edges
%\draw[fill=gray!50!white] (0.366,1.366) -- (1.366,0.366) -- (1,-1) -- (-0.366,-1.366) -- (-1.366,-0.366) -- (-1,1) -- (0.366,1.366);


% \begin{scope}[xshift=-6cm]
% 	\draw[gray, fill=gray!50!white] (2,-0.25) -- (-2,-0.25) -- (0,0.25) -- (2,-0.25);
% 	\draw[gray, fill=gray!30!white] (0,-4) -- (2,-0.25) -- (-2,-0.25) -- (0,-4);
% 	\draw[->] (0,-4) -- (2+0.1,-0.25+3.75*0.05);
% 	\draw[->] (0,-4) -- (-2-0.1,-0.25+3.75*0.05);
% 	\draw[dashed] (0,-4) -- (0,-0.25);
% 	\draw[->] (0,-0.25) -- (0,0.45);
% 	\node[above] (x2) at (2+0.1,-0.25+3.75*0.05) {$x^{(2)}$};
% 	\node[above] (x1) at (-2-0.1,-0.25+3.75*0.05) {$x^{(1)}$};
% 	\node[above] (x3) at (0,0.45) {$x^{(3)}$};
%      
% 	\node[right] (C1) at (0,-1.5) {$\mathcal{C}_1$};
% \end{scope}
% 
%      \draw[gray,fill=gray!50!white] (-2,-0.25) -- (-1.5,0.25) -- (2,0.25) -- (1.5,-0.25) -- (-2,-0.25);
%      \draw[gray,fill=gray!30!white] (0,-4) -- (2,0.25) -- (1.5,-0.25) -- (0,-4);
%      \draw[gray,fill=gray!30!white] (0,-4) -- (1.5,-0.25) -- (-2,-0.25) -- (0,-4);
%      \draw[->] (0,-4) -- (-2.1,-0.25+0.05*4.25);
%      \draw[gray,dashed] (0,-4) -- (-1.32,-0.25);
%      \draw[gray] (-1.32,-0.25) -- (-1.5,0.25);
%      \draw[->] (0,-4) -- (2.1,0.25+0.05*4.25);
%      \draw[gray] (0,-4) -- (1.5,-0.25);
% %      \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
% %      \draw[->] (0,-4) -- (-1,0);
% %      \draw[->] (0.925,-0.3) -- (1.15,0.6);
% %      \draw[dashed] (0,-4) -- (0.925,-0.3);
% % 
%      \node[above] (x3) at (2.1,0.25+0.05*4.25) {$x^{(3)}$};
%      \node[above] (x1) at (-2.1,-0.25+0.05*4.25) {$x^{(1)}$};
%      \node (C2) at (0,-1.5) {$\mathcal{C}_2$};
% 
% \begin{scope}[xshift=6cm]
% 
%      \draw[gray,fill=gray!30!white] (-2,0) -- (0,-4) -- (2,0) -- (-2,0);
%      \draw[gray,fill=gray!50!white] (0,0) circle(2cm and 0.35cm);
%      \draw[gray] (0,-2) circle(1cm and 0.175cm);
%      %\draw[->] (0,-4) -- (-1,0);
% 
%      %\draw[->] (0.925,-0.3) -- (1.15,0.6);
%      %\draw[dashed] (0,-4) -- (0.925,-0.3);
% 
% 
% 
%      \node (C3) at (0,-1.5) {$\mathcal{C}_3$};
% 
%      % subspace
%      \draw[black] (-2.5,1-1) -- (-2.5,1+1);
%      %\draw[gray] (-2,-1) -- (-2,1);
%      %\draw[gray] (-1,-2-1) -- (-1,-2+0);
%      %\draw[gray,dashed] (-1,-2+0) -- (-1,-2+1);
%      \draw[black] (0.25,-4.5-1) -- (0.25,-4.5+1);
%      \draw[black] (0.25,-4.5-1) -- (-2.5,1-1);
%      \draw[black,dashed] (0.25,-4.5+1) -- (-1.6,0.2);
%      \draw[black] (-2.5,2) -- (-1.6,0.2);
%      
% 
% \draw[->] (0,-4) -- (-2.15,0.3);
%     \draw[->] (0,-4) -- (2.15,0.3);
%     \node[above] (x1) at (-2.1,0.1) {$x^{(1)}$};
%     \node[above] (x2) at (2.1,0.1) {$x^{(2)}$};
%     \node[right] (L1) at (0.25,-4.5) {$\mathcal{L}_{\mathcal{C}_3}(x^{(1)})$};
% \end{scope}




  \end{tikzpicture}


\end{document}



==> figure_source/zbddparity.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}[scale=1, inner sep=1mm]

	  \node (x1) at (0,-0.75) [shape=circle, draw] {$x_1$};
	  \node (x2l) at (-0.75,-1.5) [shape=circle, draw] {$x_2$};
	  \node (x2r) at (0.75,-1.5) [shape=circle, draw] {$x_2$};
	  \node (x3l) at (-0.75,-3) [shape=circle, draw] {$x_3$};
	  \node (x3r) at (0.75,-3) [shape=circle, draw] {$x_3$};
	  \node (x4l) at (-0.75,-4.5) [shape=circle, draw] {$x_4$};
	  \node (x4r) at (0.75,-4.5) [shape=circle, draw] {$x_4$};
	  %\node (zero) at (-0.75,-6) [shape=rectangle, draw] {$0$};
	  \node (one) at (0.75,-6) [shape=rectangle, draw] {$1$};

	\draw [densely dashed,->] (x1) -- (x2l);
	\draw [->] (x1) -- (x2r);
	\draw [densely dashed,->] (x2l) -- (x3l);
	\draw [->] (x2l) -- (x3r);
	\draw [->] (x2r) -- (x3l);
	\draw [densely dashed,->] (x2r) -- (x3r);
	\draw [densely dashed,->] (x3l) -- (x4l);
	\draw [->] (x3l) -- (x4r);
	\draw [->] (x3r) -- (x4l);
	\draw [densely dashed,->] (x3r) -- (x4r);
	%\draw [very thick, densely dashed,->] (x4l) -- (zero);
	\draw [->] (x4l) -- (one);
	%\draw [->] (x4r) -- (zero);
	\draw [densely dashed,->] (x4r) -- (one);

  \end{tikzpicture}


\end{document}


